Most Probable Densest Subgraphs

Computing the densest subgraph is a primitive graph operation with critical applications in detecting communities, events, and anomalies in biological, social, Web, and financial networks. In this paper, we study the novel problem of Most Probable Densest Subgraph (MPDS) discovery in uncertain graphs: Find the node set that is the most likely to induce a densest subgraph in an uncertain graph. We further extend our problem by considering various notions of density, e.g., clique and pattern densities, studying the top-k MPDSs, and finding the node set with the largest containment probability within densest subgraphs. We show that it is #P-hard to compute the probability of a node set inducing a densest subgraph. We then devise sampling-based efficient algorithms, with end-to-end accuracy guarantees, to compute the MPDS. Our thorough experimental results and real-world case studies on brain and social networks validate the effectiveness, efficiency, and usefulness of our solution.

==> images/experiments/Sensitivity/sigma/nds_k.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.01, 0.01)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle k\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0, 1, 2, 3, 4},
xticklabels={1, 5, 10, 50, 100},
y grid style={darkgray176},
ylabel={Avg. Est. Containment Prob.},
ymin=0.965, ymax=1.003,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 1
1 0.999218830313
2 0.998671803281
3 0.991765672078
4 0.979281246234
};
\addlegendentry{HomoSapiens}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 1
1 0.9984376125
2 0.9976564
3 0.9958439775
4 0.995062759375
};
\addlegendentry{Biomine}
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
0 1
1 0.98750016
2 0.98125009875
3 0.97149992625
4 0.968999871375
};
\addlegendentry{Twitter}
\end{axis}

\end{tikzpicture}


==> images/experiments/Sensitivity/sigma/nds_lm_hs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.01, 0.01)}, anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle l_m\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0, 1, 2, 3, 4},
xticklabels={200, 210, 220, 230, 240},
y grid style={darkgray176},
ylabel={Avg. Est. Containment Prob.},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.998437420313
1 0.998437420313
2 0.830546858203
3 0.0886718808281
4 0
};
\end{axis}

\end{tikzpicture}


==> images/experiments/Sensitivity/theta/mpds_theta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.5,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={40,80,160,320, 640},
y grid style={darkgray176},
ylabel={Similarity with previous $\theta$},
ymin=0.88, ymax=1.04,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8846153846153846
1 0.9611320754716981
2 1
3 1
4 1
};
\label{mpds_similarity}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={40,80,160,320,640},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=-0.01582355000000001, ymax=8.76257255,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=mpds_similarity}\addlegendentry{Similarity}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
0 0.143197
1 0.203725
2 0.638251
3 2.43623
4 8.65375
};
\label{mpds_time}
\addlegendentry{Time}
\end{axis}

\end{tikzpicture}


==> images/experiments/Sensitivity/theta/nds_theta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.5,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={160,320,640,1280,2560},
y grid style={darkgray176},
ylabel={Similarity with previous $\theta$},
ymin=0.96429147651045, ymax=0.9933648151655,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 0.965338976738
1 0.978472262113
2 0.986100051489
3 0.986281134433
4 0.986388981289
};
\label{nds_similarity}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xmin=-0.2, xmax=4.2,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={160,320,640,1280,2560},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=127.8710238453, ymax=9350.3656705007,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addlegendimage{/pgfplots/refstyle=nds_similarity}\addlegendentry{Similarity}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
0 547.075325966
1 1067.48044801
2 2192.31315804
3 4465.58068419
4 8931.16136838
};
\label{nds_time}
\addlegendentry{Time}
\end{axis}

\end{tikzpicture}


==> images/experiments/quality/exact_prec_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Graph},
xmin=-0.3125, xmax=3.8125,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25},
xticklabels={BA\_7,BA\_9,ER\_7,ER\_9},
y grid style={darkgray176},
ylabel={Average F1-score},
ymin=0, ymax=1.6,
ytick style={color=black}
]
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.86);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north east lines}}
\addlegendentry{edge}

\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:0.875,0) rectangle (axis cs:1.125,1);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.90303030303);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.893214285714);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.125,0) rectangle (axis cs:0.375,0.852380952381);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{3-clique}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.822177822178);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.86554001554);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:3.125,0) rectangle (axis cs:3.375,0.96);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,0.950505050505);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{diamond}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.892857142857);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,0.939393939394);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,0.923736263736);
\end{axis}

\end{tikzpicture}


==> images/experiments/quality/exact_prec_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Graph},
xmin=-0.3125, xmax=3.8125,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25},
xticklabels={BA\_7,BA\_9,ER\_7,ER\_9},
y grid style={darkgray176},
ylabel={Average F1-score},
ymin=0, ymax=1.6,
ytick style={color=black}
]
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:-0.125,0) rectangle (axis cs:0.125,1);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north east lines}}
\addlegendentry{edge}

\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:0.875,0) rectangle (axis cs:1.125,1);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:1.875,0) rectangle (axis cs:2.125,0.933333333333);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:2.875,0) rectangle (axis cs:3.125,0.971428571429);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.125,0) rectangle (axis cs:0.375,1);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{3-clique}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.714285714286);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.951282051282);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:3.125,0) rectangle (axis cs:3.375,1);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,1);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{diamond}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.885714285714);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,0.966666666667);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:3.375,0) rectangle (axis cs:3.625,0.971428571429);
\end{axis}

\end{tikzpicture}


==> images/experiments/quality/prob.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Mean edge probability},
xmin=-0.3125, xmax=2.8125,
xtick style={color=black},
xtick={0.25,1.25,2.25},
xticklabels={0.2,0.5,0.8},
y grid style={darkgray176},
ylabel={Average F1-score},
ymin=0, ymax=1.6,
ytick style={color=black}
]
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:-0.125,0) rectangle (axis cs:0.125,1);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north east lines}}
\addlegendentry{$k=1$}

\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:0.875,0) rectangle (axis cs:1.125,1);
\draw[draw=black,fill=white,postaction={pattern=north east lines}] (axis cs:1.875,0) rectangle (axis cs:2.125,1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.125,0) rectangle (axis cs:0.375,0.981818181818);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{$k=5$}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.125,0) rectangle (axis cs:1.375,1);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.125,0) rectangle (axis cs:2.375,1);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.375,0) rectangle (axis cs:0.625,0.941818181818);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{$k=10$}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.375,0) rectangle (axis cs:1.625,0.96);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.375,0) rectangle (axis cs:2.625,0.90303030303);
\end{axis}

\end{tikzpicture}


==> images/experiments/runtime/mpds_time_clique.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset},
xmin=-0.24, xmax=2.84,
xtick style={color=black},
xtick={0.3,1.3,2.3},
xticklabels={KarateClub,IntelLab,LastFM},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=0.01, ymax=1000,
ymode=log,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-0.1,0.01) rectangle (axis cs:0.1,0.0324132);
\addlegendimage{ybar,area legend,draw=black,fill=black}
\addlegendentry{edge}

\draw[draw=black,fill=black] (axis cs:0.9,0.01) rectangle (axis cs:1.1,0.847842);
\draw[draw=black,fill=black] (axis cs:1.9,0.01) rectangle (axis cs:2.1,26.7116);
\draw[draw=black,fill=yellow] (axis cs:0.1,0.01) rectangle (axis cs:0.3,0.0374249);
\addlegendimage{ybar,area legend,draw=black,fill=yellow}
\addlegendentry{3-clique}

\draw[draw=black,fill=yellow] (axis cs:1.1,0.01) rectangle (axis cs:1.3,1.17446);
\draw[draw=black,fill=yellow] (axis cs:2.1,0.01) rectangle (axis cs:2.3,31.2467);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.3,0.01) rectangle (axis cs:0.5,0.041801);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{4-clique}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.3,0.01) rectangle (axis cs:1.5,3.86074);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.3,0.01) rectangle (axis cs:2.5,29.8532);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.5,0.01) rectangle (axis cs:0.7,0.0339983);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{5-clique}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.5,0.01) rectangle (axis cs:1.7,4.5865);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.5,0.01) rectangle (axis cs:2.7,28.9051);
\end{axis}

\end{tikzpicture}


==> images/experiments/runtime/mpds_time_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset},
xmin=-0.24, xmax=2.84,
xtick style={color=black},
xtick={0.3,1.3,2.3},
xticklabels={KarateClub,IntelLab,LastFM},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=0.01, ymax=1000,
ymode=log,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-0.1,0.01) rectangle (axis cs:0.1,0.0838423);
\addlegendimage{ybar,area legend,draw=black,fill=black}
\addlegendentry{2-star}

\draw[draw=black,fill=black] (axis cs:0.9,0.01) rectangle (axis cs:1.1,4.99751);
\draw[draw=black,fill=black] (axis cs:1.9,0.01) rectangle (axis cs:2.1,34.6813);
\draw[draw=black,fill=yellow] (axis cs:0.1,0.01) rectangle (axis cs:0.3,0.0482538);
\addlegendimage{ybar,area legend,draw=black,fill=yellow}
\addlegendentry{3-star}

\draw[draw=black,fill=yellow] (axis cs:1.1,0.01) rectangle (axis cs:1.3,6.7791);
\draw[draw=black,fill=yellow] (axis cs:2.1,0.01) rectangle (axis cs:2.3,31.3884);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.3,0.01) rectangle (axis cs:0.5,0.03546925);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{c3-star}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.3,0.01) rectangle (axis cs:1.5,5.247);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.3,0.01) rectangle (axis cs:2.5,30.8374);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.5,0.01) rectangle (axis cs:0.7,0.0337282);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{diamond}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.5,0.01) rectangle (axis cs:1.7,8.90483);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.5,0.01) rectangle (axis cs:2.7,32.5197);
\end{axis}

\end{tikzpicture}


==> images/experiments/runtime/nds_time_clique.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset},
xmin=-0.24, xmax=3.84,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3},
xticklabels={HS,Biomine,Twitter,Friendster},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=1000, ymax=1000000,
ymode=log,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-0.1,1000) rectangle (axis cs:0.1,2573.721282);
\addlegendimage{ybar,area legend,draw=black,fill=black}
\addlegendentry{edge}

\draw[draw=black,fill=black] (axis cs:0.9,1000) rectangle (axis cs:1.1,3360.81395507);
\draw[draw=black,fill=black] (axis cs:1.9,1000) rectangle (axis cs:2.1,15366.79786586);
\draw[draw=black,fill=black] (axis cs:2.9,1000) rectangle (axis cs:3.1,18890.72);
\draw[draw=black,fill=yellow] (axis cs:0.1,1000) rectangle (axis cs:0.3,45831.4862004224);
\addlegendimage{ybar,area legend,draw=black,fill=yellow}
\addlegendentry{3-clique}

\draw[draw=black,fill=yellow] (axis cs:1.1,1000) rectangle (axis cs:1.3,20018.8822351);
\draw[draw=black,fill=yellow] (axis cs:2.1,1000) rectangle (axis cs:2.3,128537.807066);
\draw[draw=black,fill=yellow] (axis cs:3.1,1000) rectangle (axis cs:3.3,32176.64);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.3,1000) rectangle (axis cs:0.5,70584.4584456415);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{4-clique}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.3,1000) rectangle (axis cs:1.5,8370.7240541);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.3,1000) rectangle (axis cs:2.5,79569.606196);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:3.3,1000) rectangle (axis cs:3.5,32401.28);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.5,1000) rectangle (axis cs:0.7,86475.9407575804);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{5-clique}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.5,1000) rectangle (axis cs:1.7,3438.36012006);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.5,1000) rectangle (axis cs:2.7,59923.02928928);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:3.5,1000) rectangle (axis cs:3.7,32293.44);
\end{axis}

\end{tikzpicture}


==> images/experiments/runtime/nds_time_pattern.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[thick,xscale=0.575,yscale=0.45, every node/.style={transform shape}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Dataset},
xmin=-0.24, xmax=3.84,
xtick style={color=black},
xtick={0.3,1.3,2.3,3.3},
xticklabels={HS,Biomine,Twitter,Friendster},
y grid style={darkgray176},
ylabel={Running time (seconds)},
ymin=100, ymax=100000,
ymode=log,
ytick style={color=black}
]
\draw[draw=black,fill=black] (axis cs:-0.1,100) rectangle (axis cs:0.1,955.019785882);
\addlegendimage{ybar,area legend,draw=black,fill=black}
\addlegendentry{2-star}

\draw[draw=black,fill=black] (axis cs:0.9,100) rectangle (axis cs:1.1,2681.84);
\draw[draw=black,fill=black] (axis cs:1.9,100) rectangle (axis cs:2.1,3347.235383988);
\draw[draw=black,fill=black] (axis cs:2.9,100) rectangle (axis cs:3.1,34808.06117801541);
\draw[draw=black,fill=yellow] (axis cs:0.1,100) rectangle (axis cs:0.3,850.289022446);
\addlegendimage{ybar,area legend,draw=black,fill=yellow}
\addlegendentry{3-star}

\draw[draw=black,fill=yellow] (axis cs:1.1,100) rectangle (axis cs:1.3,2710.67);
\draw[draw=black,fill=yellow] (axis cs:2.1,100) rectangle (axis cs:2.3,3370.14299202);
\draw[draw=black,fill=yellow] (axis cs:3.1,100) rectangle (axis cs:3.3,35046.56);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:0.3,100) rectangle (axis cs:0.5,11615.90522194);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{c3-star}

\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:1.3,100) rectangle (axis cs:1.5,3209.21);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:2.3,100) rectangle (axis cs:2.5,4811.86632444);
\draw[draw=black,fill=white,postaction={pattern=north west lines}] (axis cs:3.3,100) rectangle (axis cs:3.5,50056.82715358301);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:0.5,100) rectangle (axis cs:0.7,1282.567218304);
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=crosshatch}}
\addlegendentry{diamond}

\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:1.5,100) rectangle (axis cs:1.7,9273.12);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:2.5,100) rectangle (axis cs:2.7,9136.1439638);
\draw[draw=black,fill=white,postaction={pattern=crosshatch}] (axis cs:3.5,100) rectangle (axis cs:3.7,95078.3379757092);
\end{axis}

\end{tikzpicture}

